A Tale of Two Monopolies

We apply marginal analysis \`a la Bulow and Roberts (1989) to characterize revenue-maximizing selling mechanisms for a multiproduct monopoly. We derive marginal revenue from price perturbations over arbitrary sets of bundles and show that optimal mechanisms admit no revenue-increasing perturbation for bundles with positive demand, nor revenue-decreasing perturbations for zero-demand bundles. For any symmetric two-dimensional type distribution under mild regularity, this analysis fully characterizes the optimal mechanism across independence, substitutability, and complementarity. For general type distributions and allocation spaces, our approach identifies bundles that must carry positive demand and provides conditions under which pure bundling or separate selling is suboptimal.

==> Fig_Capacity.tex <==
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [red!10] (1/3,2/3) -- (2/3,2/3) -- (1/2,1/2);
\fill [blue!10] (2/3,2/3) -- (1,1) -- (1,2/3);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [thick, green] (1/3,2/3) -- (1,2/3);
\draw [thick, red] (0,2/3) node [black, left] {$\zeta_{\omega}$} -- (1/3,2/3) -- (2/3,1/3) -- (2/3,0);
\draw (0.2,0.8) node {$\mathbf{e}_{2}$};
\draw (0.8,0.2) node {$\mathbf{e}_{1}$};
\draw (0.8,0.8) node {$\mathbf{1}$};
\draw [dashed] (2/3,1/3) -- (1,1/3);
\draw [dashed] (1/3,2/3) -- (1/3,1);
\draw (0.5,-0.3) node {\footnotesize (i) $K\leq K_{0}$};
\end{tikzpicture}%
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [blue!10] (0,1/2) -- (0,2/3) -- (1/6,7/12);
\fill [red!10] (1/6,7/12) -- (7/12,7/12) -- (5/12,5/12) -- (1/3,1/2);
\fill [blue!10] (2/3,2/3) -- (1,1) -- (1,2/3);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [thick, green] (0,7/12) node [black, left] {$\zeta_{\omega}$} -- (1,7/12);
\draw [thick, red] (0,2/3) -- (1/3,1/2) -- (1/2,1/3) -- (2/3,0);
\draw (0.2,0.8) node {$(q,1)$};
\draw (0.8,0.2) node {$(1,q)$};
\draw (0.8,0.8) node {$\mathbf{1}$};
\draw [dashed] (1/2,1/3) -- (1,1/3);
\draw [dashed] (1/3,1/2) -- (1/3,1);
\draw (0.5,-0.3) node {\footnotesize (ii) $K\in (K_{0},K_{\lambda^{*}})$};
\end{tikzpicture}%
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [red!10] (0,1/3) -- (0,1/2) -- (1/2,1/2) -- (1/6,1/6);
\fill [blue!10] (1/2,1/2) -- (1,1) -- (1,1/2);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [thick, green] (0,1/2) -- (1,1/2);
\draw [thick, red] (0,1/3) node [black, left] {$\zeta_{\omega}$} -- (1/3,0);
\draw (0.7,0.7) node {$\mathbf{1}$};
\draw (0.5,-0.3) node {\footnotesize (iii) $K\geq K_{\lambda^{*}}$};
%\draw (1.5,0.5) node [text width=3cm] {
%\begin{equation*}
%\begin{aligned}
%\phi -\omega f & =3-\omega \\
%\zeta_{\omega} & =\frac{2-\omega}{3-\omega}
%\end{aligned}
%%};
\end{tikzpicture}

==> Fig_Ccv.tex <==
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [blue!10,domain=0:0.1] plot ({\x}, {-1*(\x-0.2)^2+0.91}) -- (0,0.9);
\fill [red!10,domain=0.1:0.3]  plot ({\x}, {-1*(\x-0.2)^2+0.91}) -- (0.1,0.9);
\fill [red!10] plot (0.5,0.82) -- (0.7,0.7) -- (0.66,0.66);
\fill [blue!10] (0.7,0.7) -- (1,0.52) -- (1,1);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw (0,0.87) node [left] {$\zeta$};
\draw [domain=0:0.2, thick, green] plot ({\x}, {-1*(\x-0.2)^2+0.91});
\draw [domain=0.2:0.3, thick, green] plot ({\x}, {-1*(\x-0.2)^2+0.91});
\draw [thick, green] (0.5,0.82) -- (1,0.52);
\draw [thick, red] (0,0.9) -- (0.3,0.9);
\draw [domain=0.3:0.5, thick, red] plot ({\x}, {-1*(\x-0.2)^2+0.91}) -- (0.82,0.5);
\draw [domain=0.3:0.5, thick, red] plot ({-1*(\x-0.2)^2+0.91}, {\x});
\draw [thick, red] (0.9,0) -- (0.9,0.3);
\draw (0.8,0.8) node {$\mathbf{1}$};
\draw (0.15,0.95) node {$\mathbf{e}_{2}$};
%\draw (0.4,0.95) node {$(q,1)$};
\draw (0.92,0.15) node {$\mathbf{e}_{1}$};
%\draw (0.92,0.4) node {$(1,q)$};
\draw (0.5,-0.2) node {\footnotesize (a) $b^{0}<a^{1}$};
\draw [dotted] (0.3,0) node [below] {$b^{0}$} -- (0.3,0.9);
\draw [dashed] (0.3,0.9) -- (0.3,1);
\draw [dashed] (0.9,0.3) -- (1,0.3);
\draw [dotted] (0.5,0) node [below] {$a^{1}$} -- (0.5,0.82);
\draw [dashed] (0.5,0.82) -- (0.5,1);
\draw [dashed] (0.82,0.5) -- (1,0.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [blue!10,domain=0:0.1] plot ({\x}, {-1*(\x-0.2)^2+0.91}) -- (0,0.9);
\fill [red!10,domain=0.1:0.5]  plot ({\x}, {-1*(\x-0.2)^2+0.91}) -- (0.7,0.7) -- (0.55,0.55) -- (0.2,0.9) -- (0.1,0.9);
\fill [blue!10] (0.7,0.7) -- (1,0.52) -- (1,1);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw (0,0.87) node [left] {$\zeta$};
\draw [domain=0:0.2, thick, green] plot ({\x}, {-1*(\x-0.2)^2+0.91});
\draw [domain=0.2:0.5, thick, green] plot ({\x}, {-1*(\x-0.2)^2+0.91});
\draw [thick, green] (0.5,0.82) -- (1,0.52);
\draw [thick, red] (0,0.9) -- (0.2,0.9) -- (0.9,0.2) -- (0.9,0);
\draw (0.8,0.8) node {$\mathbf{1}$};
\draw (0.1,0.95) node {$\mathbf{e}_{2}$};
\draw (0.92,0.1) node {$\mathbf{e}_{1}$};
\draw (0.5,-0.2) node {\footnotesize (b) $b^{0}=a^{1}$};
\draw [dotted] (0.2,0) node [below] {$b^{0}$} -- (0.2,0.9);
\draw [dashed] (0.2,0.9) -- (0.2,1);
\draw [dashed] (0.9,0.2) -- (1,0.2);
\end{tikzpicture}
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [red!10,domain=0.3:0.64] plot ({\x}, {-0.5*(\x)^2+0.845}) -- (0.55,0.55);
\fill [blue!10,domain=0.64:1]  plot ({\x}, {-0.5*(\x)^2+0.845}) -- (1,1) -- (0.64,0.64);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [domain=0:0.3, thick, red, smooth] plot ({\x}, {-0.5*(\x)^2+0.845}) -- (0.55,0.55);
\draw [domain=0:0.3, thick, red, smooth] plot ({-0.5*(\x)^2+0.845},{\x}) -- (0.55,0.55);
\draw [domain=0.3:1, thick, green, smooth] plot ({\x}, {-0.5*(\x)^2+0.845});
\draw (0,0.845) node [left] {$\zeta$};
\draw (0.8,0.8) node {$\mathbf{1}$};
%\draw (0.15,0.92) node {$(q,1)$};
%\draw (0.92,0.15) node {$(1,q)$};
\draw [dotted] (0.3,0) node [below] {$a^{1}$} -- (0.3,0.8);
\draw [dashed] (0.3,0.8) -- (0.3,1);
\draw [dashed] (0.8,0.3) -- (1,0.3);
\draw (0.5,-0.2) node {\footnotesize (c) $b^{0}=0$};
\end{tikzpicture}

==> Fig_CvxInc.tex <==
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [blue!10,domain=0:0.32] plot ({\x}, {0.5*(\x)^2+0.45}) -- (0,0.5);
\fill [red!10,domain=0.32:0.4]  plot ({\x}, {0.5*(\x)^2+0.45}) -- (0.4,0.5) -- (0.32,0.5);
\fill [red!10,domain=0.4:0.68] plot ({\x}, {0.5*(\x)^2+0.45}) -- (0.45,0.45) -- (0.4,0.5) -- (0.4,0.53);
\fill [blue!10,domain=0.68:1]  plot ({\x}, {0.5*(\x)^2+0.45}) -- (1,1) -- (0.68,0.68);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [domain=0:1, thick, green, smooth] plot ({\x}, {0.5*(\x)^2+0.45});
\draw (0,0.45) node [left] {$\zeta$};
\draw [thick, red] (0,0.5) -- (0.4,0.5) -- (0.5,0.4) -- (0.5,0);
\draw (0.8,0.8) node {$\mathbf{1}$};
\draw (0.2,0.8) node {$\mathbf{e}_{2}$};
\draw (0.8,0.2) node {$\mathbf{e}_{1}$};
\draw [dotted] (0.4,0) node [below] {$a^{1}$} -- (0.4,0.5);
\draw [dashed] (0.4,0.5) -- (0.4,1);
\draw [dashed] (0.5,0.4) -- (1,0.4);
\draw (0.5,-0.2) node {\footnotesize (a) Nondecreasing $\zeta$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [red!10,domain=0:0.077] plot ({\x}, {0.25*(\x-1)^8+0.63}) -- (0,0.8);
\fill [blue!10,domain=0.077:0.316]  plot ({\x}, {0.25*(\x-1)^8+0.63}) -- (0.077,0.7615);
\fill [red!10,domain=0.316:0.63] plot ({\x}, {0.25*(\x-1)^8+0.63}) -- (0.5,0.5) -- (0.4,0.6) -- (0.316,0.642);
\fill [blue!10,domain=0.63:1]  plot ({\x}, {0.25*(\x-1)^8+0.63}) -- (1,1);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [domain=0:1, thick, green, smooth] plot ({\x}, {0.25*(\x-1)^8+0.63});
\draw (0,0.88) node [left] {$\zeta$};
\draw [thick, red] (0,0.8) -- (0.4,0.6) -- (0.6,0.4) -- (0.8,0);
\draw (0.8,0.8) node {$\mathbf{1}$};
\draw (0.2,0.85) node {$(q,1)$};
\draw (0.85,0.2) node {$(1,q)$};
\draw [dotted] (0.4,0) node [below] {$a^{1}$} -- (0.4,0.6);
\draw [dashed] (0.4,0.6) -- (0.4,1);
\draw [dashed] (0.6,0.4) -- (1,0.4);
\draw (0.5,-0.2) node {\footnotesize (b) Convex $\zeta$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [red!10,domain=0:0.5] plot ({\x}, {2*(\x-0.3)^2+0.54}) -- (0.5,0.5) -- (0.3,0.3) -- (0,0.6);
\fill [red!10,domain=0.5:0.7] plot ({\x}, {-2*(\x-0.7)^2+0.7}) -- (0.5,0.5);
\fill [blue!10,domain=0.7:1]  plot ({\x}, {-2*(\x-0.7)^2+0.7}) -- (1,1);
%\fill [red!10,domain=0:0.2] plot ({\x}, {2*(\x-0.3)^2+0.54}) -- (0.2,0.45) -- (0.325,0.325) -- (0.3,0.3) -- (0,0.6);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [domain=0:0.5, thick, green] plot ({\x}, {2*(\x-0.3)^2+0.54});
\draw [domain=0.5:1, thick, green] plot ({\x}, {-2*(\x-0.7)^2+0.7});
\draw (0,0.72) node [left] {$\zeta$};
\draw [thick, red] (0,0.6) -- (0.6,0);
\draw [dotted] (0,0) -- (1,1);
\draw (0.8,0.8) node {$\mathbf{1}$};
\draw (0.5,-0.2) node {\footnotesize (c) Pure bundling};
\end{tikzpicture}

==> Fig_Prop_2D.tex <==
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
%\fill [blue!10,domain=0:0.1] plot ({\x}, {-1*(\x-0.2)^2+0.91}) -- (0,0.9);
\fill [red!10,domain=0.35:0.5]  plot ({\x}, {-1*(\x-0.2)^2+0.91}) -- (0.65,0.73) -- (0.65,0.65) -- (0.6,0.6) -- (0.35,0.8);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw (0,0.87) node [left] {$\zeta$};
\draw [domain=0:0.2, thick, green] plot ({\x}, {-1*(\x-0.2)^2+0.91});
\draw [domain=0.2:0.5, thick, green] plot ({\x}, {-1*(\x-0.2)^2+0.91});
\draw [thick, green] (0.5,0.82) -- (1,0.52);
\draw [thick, red] (0,0.8) -- (0.35,0.8) -- (0.6,0.6) -- (0.8,0.35) -- (0.8,0);
\draw [dashed] (0.35,0.8) -- (0.35,1);
\draw [dotted] (0.35,0.8) -- (0.35,0) node [below] {$a^{q}$};
\draw [dashed] (0.65,0.65) -- (0.65,1);
\draw [dotted] (0.65,0.65) -- (0.65,0) node [below] {$b^{q}$};
\draw (0.5,0.85) node {$(q,1)$};
\draw (0.5,-0.2) node {\footnotesize (a) $(q,1)$ violates \eqref{Eqn_FOC}};
\end{tikzpicture}%
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [blue!10,domain=0.3:0.4] plot ({\x}, {0.5*(\x-0.3)^2+0.6}) -- (0.4,0.76) -- (0.3,0.8);
%\fill [red!10,domain=0.35:0.5]  plot ({\x}, {-1*(\x-0.2)^2+0.91}) -- (0.65,0.73) -- (0.65,0.65) -- (0.6,0.6) -- (0.35,0.8);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw (0,0.645) node [left] {$\zeta$};
\draw [domain=0:1, thick, green] plot ({\x}, {0.5*(\x-0.3)^2+0.6});
%\draw [domain=0.2:0.5, thick, green] plot ({\x}, {-1*(\x-0.2)^2+0.91});
%\draw [thick, green] (0.5,0.82) -- (1,0.52);
\draw [thick, red] (0,0.8) -- (0.35,0.8) -- (0.6,0.6) -- (0.8,0.35) -- (0.8,0);
\draw [thick, red] (0.3,0.8) -- (0.4,0.76);
\draw [dashed] (0.35,0.8) -- (0.35,1);
\draw [dotted] (0.35,0.8) -- (0.35,0) node [below] {$a^{q}$};
\draw [dashed] (0.65,0.65) -- (0.65,1);
\draw [dotted] (0.65,0.65) -- (0.65,0) node [below] {$b^{q}$};
\draw [dotted] (0.3,0.8) -- (0.3,1);
\draw [dotted] (0.4,0.76) -- (0.4,1);
\draw (0.5,0.85) node {$(q,1)$};
\draw (0.5,-0.2) node {\footnotesize (b) $a^{q}$ violates \eqref{Eqn_SOC}};
\end{tikzpicture}%
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
%\fill [blue!10,domain=0:0.1] plot ({\x}, {-1*(\x-0.2)^2+0.91}) -- (0,0.9);
%\fill [red!10,domain=0.35:0.5]  plot ({\x}, {-1*(\x-0.2)^2+0.91}) -- (0.65,0.73) -- (0.65,0.65) -- (0.6,0.6) -- (0.35,0.8);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw (0,0.87) node [left] {$\zeta$};
\draw [domain=0:0.35, thick, green] plot ({\x}, {-1*(\x-0.2)^2+0.91});
\draw [domain=0.35:0.5, thick, red] plot ({\x}, {-1*(\x-0.2)^2+0.91});
\draw [domain=0.35:0.5, thick, red] plot ({-1*(\x-0.2)^2+0.91}, {\x});
\draw [thick, red] (0.5,0.82) -- (0.65, 0.73) -- (0.73,0.65) -- (0.82,0.5);
\draw [thick, green] (0.65, 0.73) -- (1,0.52);
\draw [thick, red] (0,0.8875) -- (0.35,0.8875);
\draw [thick, red] (0.8875,0) -- (0.8875,0.35);
\draw [dashed] (0.35,0.8875) -- (0.35,1);
\draw [dotted] (0.35,0.8875) -- (0.35,0);
\draw (0.35,-0.12) node [anchor=south] {$a^{q}$};
\draw [dashed] (0.65,0.73) -- (0.65,1);
\draw [dotted] (0.65,0.73) -- (0.65,0);
\draw (0.65,-0.12) node [anchor=south] {$a^{\hat{q}}$};
\draw (0.5,0.85) node {$(q,1)$};
\draw (0.5,-0.2) node {\footnotesize (c) \eqref{Eqn_FOC} implies $\overline{u}=1-\zeta $};
\end{tikzpicture}%

==> Fig_Pure+Mixed.tex <==
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [red!10,domain=0:0.5] plot ({\x}, {2*(\x-0.3)^2+0.54}) -- (0.5,0.5) -- (0.3,0.3) -- (0,0.6);
\fill [red!10,domain=0.5:0.7] plot ({\x}, {-2*(\x-0.7)^2+0.7}) -- (0.5,0.5);
\fill [blue!10,domain=0.7:1]  plot ({\x}, {-2*(\x-0.7)^2+0.7}) -- (1,1);
%\fill [red!10,domain=0:0.2] plot ({\x}, {2*(\x-0.3)^2+0.54}) -- (0.2,0.45) -- (0.325,0.325) -- (0.3,0.3) -- (0,0.6);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [domain=0:0.5, thick, green] plot ({\x}, {2*(\x-0.3)^2+0.54});
\draw [domain=0.5:1, thick, green] plot ({\x}, {-2*(\x-0.7)^2+0.7});
\draw (0,0.72) node [left] {$\zeta$};
\draw [thick, red] (0,0.6) -- (0.6,0);
\draw (0,0.6) node [left] {$p(\mathbf{1})$};
\draw [dotted] (0,0) -- (1,1);
%\draw [dotted] (0.7,0) node [below] {$x_{\zeta}$} -- (0.7,0.7);
\draw (0.8,0.8) node {$\mathbf{1}$};
\draw (0.5,-0.3) node {(a) Pure bundling};
\end{tikzpicture}%
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [blue!10,domain=0:0.1] plot ({\x}, {-10*(\x-0.2)^2+0.91}) -- (0,0.81);
\fill [red!10,domain=0.1:0.2] plot ({\x}, {-10*(\x-0.2)^2+0.91}) -- (0.2,0.81);
\fill [red!10,domain=0.2:0.5]  plot ({\x}, {-1*(\x-0.2)^2+0.91}) -- (0.7,0.7) -- (0.55,0.55) -- (0.3,0.81) -- (0.2,0.81);
\fill [blue!10] (0.7,0.7) -- (1,0.52) -- (1,1);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw (0,0.81) node [left] {$p(\mathbf{e}_{2})$};
\draw [domain=0:0.2, thick, green] plot ({\x}, {-10*(\x-0.2)^2+0.91});
\draw [domain=0.2:0.5, thick, green] plot ({\x}, {-1*(\x-0.2)^2+0.91});
\draw [thick, green] (0.5,0.82) -- (1,0.52);
\draw [thick, red] (0,0.81) -- (0.3,0.81) -- (0.81,0.3) -- (0.81,0);
\draw (0.8,0.8) node {$\mathbf{1}$};
\draw (0.1,0.9) node {$\mathbf{e}_{2}$};
\draw (0.9,0.1) node {$\mathbf{e}_{1}$};
\draw [dotted] (0.3,0) node [below] {\strut $a^{1}$} -- (0.3,0.81);
%\draw [dotted] (0.1,0) node [below] {\strut $x_{\zeta,1}$} -- (0.1,0.81);
%\draw [dotted] (0.7,0) node [below] {\strut $x_{\zeta,2}$} -- (0.7,0.7);
\draw [dashed] (0.3,0.81) -- (0.3,1);
\draw [dashed] (0.81,0.3) -- (1,0.3);
\draw (0.5,-0.3) node {(b) Deterministic mechanism};
\end{tikzpicture}

==> Fig_Regulation.tex <==
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [red!10] (1/3,2/3) -- (2/3,2/3) -- (1/2,1/2);
\fill [blue!10] (2/3,2/3) -- (1,1) -- (1,2/3);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [thick, green] (1/3,2/3) -- (1,2/3);
\draw [thick, red] (0,2/3) node [black, left] {$\zeta_{\omega}$} -- (1/3,2/3) -- (2/3,1/3) -- (2/3,0);
\draw (0.2,0.8) node {$\mathbf{e}_{2}$};
\draw (0.8,0.2) node {$\mathbf{e}_{1}$};
\draw (0.8,0.8) node {$\mathbf{1}$};
\draw [dashed] (2/3,1/3) -- (1,1/3);
\draw [dashed] (1/3,2/3) -- (1/3,1);
\draw (0.5,-0.3) node {\footnotesize (i) $\omega\in [0,\omega^{*})$};
\end{tikzpicture}%
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [red!10] (0,1/3) -- (0,1/2) -- (1/2,1/2) -- (1/6,1/6);
\fill [blue!10] (1/2,1/2) -- (1,1) -- (1,1/2);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [thick, green] (0,1/2) -- (1,1/2);
\draw [thick, red] (0,1/3) node [black, left] {$\zeta_{\omega}$} -- (1/3,0);
\draw (0.7,0.7) node {$\mathbf{1}$};
\draw (0.5,-0.3) node {\footnotesize (ii) $\omega\in [\omega^{*},1)$};
\draw (1.5,0.5) node [text width=3cm] {
\begin{equation*}
\begin{aligned}
\phi -\omega f & =3-\omega \\
\zeta_{\omega} & =\frac{2-\omega}{3-\omega}
\end{aligned}
\end{equation*}
};
\end{tikzpicture}

==> Fig_SubsComp1.tex <==
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\draw [<->] (0,1) node [left] {$q_{2}$} -- (0,0) node [below left] {0} -- (1,0) node [below] {$q_{1}$};
\draw (0.15,0.15) node {$\mathcal{Q}_{k}$};
\draw [thick, red] (0,0.6) -- (0.6,0);
\draw [dotted] (0,0.3) node [left] {$k$} -- (0.3,0.3) -- (0.3,0) node [below] {$k$};
\draw (0,0.6) node [left] {1};
\draw (0.6,0) node [below] {1};
\draw [->] (0.3,0.3) -- (0.4,0.4) node [midway, below right] {$\mathbf{n}_{k}$};
%\draw (0.7,-0.4) node {(a) $k\leq 1/2$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [thick, red] (0,0.5) -- (0.2,0.4) -- (0.4,0.2) -- (0.5,0);
\draw [dashed, red] (0.2,0.4) -- (0.8,1);
\draw [dashed, red] (0.4,0.2) -- (1,0.8);
\draw [dashed, red] (0,0.6) -- (0.4,1);
\draw [dashed, red] (0.6,0) -- (1,0.4);
\draw [->] (0.5,0.7) -- (0.6,0.8) node [midway, below right] {$\mathbf{n}_{k}$};
\draw (0.12,0.88) node {\footnotesize $(0,1)$};
\draw (0.3,0.7) node {\footnotesize $(q,1-q)$};
\draw (0.5,0.5) node {\footnotesize $\left(\frac{1}{2},\frac{1}{2}\right)$};
\draw (0.7,0.3) node {\footnotesize $(1-q,q)$};
\draw (0.88,0.12) node {\footnotesize $(1,0)$};
\draw (0.5,-0.2) node {\footnotesize (a) $k=1/2$};
\end{tikzpicture}

==> Fig_SubsComp2.tex <==
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\draw [<->] (0,1) node [left] {$q_{2}$} -- (0,0) node [below left] {0} -- (1,0) node [below] {$q_{1}$};
\draw (0.2,0.2) node {$\mathcal{Q}_{k}$};
\draw [thick, red] (0,0.6) -- (0.36,0.36) -- (0.6,0);
\draw [dotted] (0,0.36) node [left] {$k$} -- (0.36,0.36) -- (0.36,0) node [below] {$k$};
\draw (0,0.6) node [left] {1};
\draw (0.6,0) node [below] {1};
\draw [->] (0.18,0.48) -- (0.26,0.6) node [midway, below right] {$\mathbf{n}_{k}$};
\draw [->] (0.48,0.18) -- (0.6,0.26) node [midway, above left] {$\mathbf{n}_{k}'$};
%\draw (0.7,-0.4) node {(b) $1/2<k<1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [thick, red] (0,0.5) -- (0.2,0.4) -- (0.4,0.2) -- (0.5,0);
\draw [dashed, red] (0.2,0.4) -- (0.6,1);
\draw [dashed, red] (0.4,0.2) -- (1,0.6);
\draw [dashed, red] (0,0.55) -- (0.3,1);
\draw [dashed, red] (0.55,0) -- (1,0.3);
\draw [->] (0.4,0.7) -- (0.48,0.82) node [midway, below right] {$\mathbf{n}_{k}$};
\draw [->] (0.7,0.4) -- (0.82,0.48) node [midway, above left] {$\mathbf{n}_{k}'$};
\draw (0.11,0.89) node {\footnotesize $(0,1)$};
\draw (0.27,0.73) node {\footnotesize $(q_{1},q_{2})$};
\draw (0.5,0.5) node {\footnotesize $(k,k)$};
\draw (0.73,0.27) node {\footnotesize $(q_{2},q_{1})$};
\draw (0.89,0.11) node {\footnotesize $(1,0)$};
\draw (0.5,-0.2) node {\footnotesize (b) $1/2<k<1$};
\end{tikzpicture}

==> Fig_SubsComp3.tex <==
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\draw [<->] (0,1) node [left] {$q_{2}$} -- (0,0) node [below left] {0} -- (1,0) node [below] {$q_{1}$};
\draw (0.4,0.4) node {$\mathcal{Q}_{k}$};
\draw [thick, red] (0,0.6) -- (0.72,0.72) -- (0.6,0);
\draw [dotted] (0,0.72) node [left] {$k$} -- (0.72,0.72) -- (0.72,0) node [below] {$k$};
\draw (0,0.6) node [left] {1};
\draw (0.6,0) node [below] {1};
\draw [->] (0.36,0.66) -- (0.34,0.78) node [midway, right] {$\mathbf{n}_{k}$};
\draw [->] (0.66,0.36) -- (0.78,0.34) node [midway, above] {$\mathbf{n}_{k}'$};
%\draw (0.7,-0.4) node {(c) $k>1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [thick, red] (0,0.4) -- (0.2,0.4) -- (0.35,0.35) -- (0.4,0.2) -- (0.4,0);
\draw [dashed, red] (0.2,0.4) -- (0.1,1);
\draw [dashed, red] (0.4,0.2) -- (1,0.1);
\draw [dashed, red] (0.52,0.52) -- (0.44,1);
\draw [dashed, red] (1,0.44) -- (0.52,0.52);
\draw [dashed, red] (0.35,0.35) -- (0.52,0.52);
\draw [->] (0.48,0.76) -- (0.46,0.88) node [midway, right] {$\mathbf{n}_{k}$};
\draw [->] (0.76,0.48) -- (0.88,0.46) node [midway, above] {$\mathbf{n}_{k}'$};
\draw (0.1,0.6) node {\footnotesize $(0,1)$};
\draw (0.35,0.65) node {\footnotesize $(q_{1},q_{2})$};
\draw (0.7,0.7) node {\footnotesize $(k,k)$};
\draw (0.65,0.35) node {\footnotesize $(q_{2},q_{1})$};
\draw (0.6,0.1) node {\footnotesize $(1,0)$};
\draw (0.5,-0.2) node {\footnotesize (c) $k>1$};
\end{tikzpicture}

==> Fig_Uniform.tex <==
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [red!10] (1/4,2/3) -- (1/2,2/3) -- (1/2,7/12);
%\fill [blue!10] (2/3,2/3) -- (1,1) -- (1,2/3);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [thick, green] (1/4,2/3) -- (1,2/3);
\draw [thick, cyan] (0,2/3) -- (1/4,2/3) -- (1/2,7/12) -- (7/12,1/2) -- (2/3,1/4) -- (2/3,0);
\draw (1/8,0.8) node {$(0,1)$};
\draw (0.8,1/8) node {$(1,0)$};
\draw (3/8,0.8) node {$(q,1)$};
\draw (0.8,3/8) node {$(1,q)$};
\draw (0.8,0.8) node {$(1,1)$};
\draw [dashed] (1/4,2/3) -- (1/4,1);
\draw [dashed] (2/3,1/4) -- (1,1/4);
\draw [dashed] (1/2,7/12) -- (1/2,1);
\draw [dashed] (7/12,1/2) -- (1,1/2);
\draw (0.5,-0.3) node {\footnotesize (a) Violating FOC};
\end{tikzpicture}%
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
%\fill [red!10] ({2/3-sqrt(2)/3},2/3) -- (2/3,2/3) -- ({2/3-sqrt(2)/6},{2/3-sqrt(2)/6});
\fill [blue!10] (0,2/3) -- (0.07,2/3) -- (0.07,0.72) -- (0,0.72);
%\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1};
%\draw (0,3/4) -- (0,0);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [thick, green] (0,2/3) -- (1,2/3);
\draw [thick, cyan] (0,0.72) -- (0.07,0.72) -- (1/2,7/12) -- (7/12,1/2) -- (3/4,0);
%\draw [thick, red] (0,3/4-0.05) -- (0.05,3/4-0.05) -- (0.05,1) -- (0,1);
\draw (2/8,0.8) node {$(q,1)$};
\draw (0.8,2/8) node {$(1,q)$};
\draw (0.8,0.8) node {$(1,1)$};
\draw [dashed] (1/2,7/12) -- (1/2,1);
\draw [dashed] (7/12,1/2) -- (1,1/2);
\draw [dashed] (0.07,2/3) -- (0.07,1);
\draw [->] (0.135,0.6) node [below] {$(\hat{q},1)$} -- (0.035,0.65);
\draw (0.5,-0.3) node {\footnotesize (b) Violating SOC};
\end{tikzpicture}%
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [red!10] ({2/3-sqrt(2)/3},2/3) -- (2/3,2/3) -- ({2/3-sqrt(2)/6},{2/3-sqrt(2)/6});
\fill [blue!10] (2/3,2/3) -- (1,1) -- (1,2/3);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [thick, green] ({2/3-sqrt(2)/3},2/3) -- (1,2/3);
\draw [thick, red] (0,2/3) node [black, left] {$\frac{2}{3}$} -- ({2/3-sqrt(2)/3},2/3) -- (2/3,{2/3-sqrt(2)/3}) -- (2/3,0) node [black, below] {$\frac{2}{3}$};
\draw (0.1,0.8) node {$(0,1)$};
\draw (0.8,0.1) node {$(1,0)$};
\draw (0.8,0.8) node {$(1,1)$};
\draw [dotted] (0,{2/3-sqrt(2)/3}) node [left] {$\frac{2-\sqrt{2}}{3}$} -- (2/3,{2/3-sqrt(2)/3});
\draw [dashed] (2/3,{2/3-sqrt(2)/3}) -- (1,{2/3-sqrt(2)/3});
\draw [dotted] ({2/3-sqrt(2)/3},0) node [below] {$\frac{2-\sqrt{2}}{3}$} -- ({2/3-sqrt(2)/3},2/3);
\draw [dashed] ({2/3-sqrt(2)/3},2/3) -- ({2/3-sqrt(2)/3},1);
\draw (0.5,-0.3) node {\footnotesize (c) Optimal mechanism};
\end{tikzpicture}

==> Fig_Uniform_Positive.tex <==
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\draw (0,2/3) -- (0,0) node [below left] {$\underline{x}$} -- (1,0) node [below] {$\underline{x}+1$} -- (1,1) -- (0,1) node [left] {$\underline{x}+1$};
\draw [ultra thick, blue] (0,1) -- (0,2/3) node [midway, left, black] {$\mathcal{D}(\mathbf{e}_{2})$};
\draw [dotted] (0,0) -- (1,1);
%\draw [thick, green] (1/4,2/3) -- (1,2/3);
\draw [thick, red] (0,2/3) -- (1/3,1/2) -- (1/2,1/3) -- (2/3,0);
\draw (1/6,0.8) node {$(q,1)$};
\draw (0.8,1/6) node {$(1,q)$};
\draw (0.8,0.8) node {$\mathbf{1}$};
\draw [dashed] (1/3,1/2) -- (1/3,1);
\draw [dashed] (1/2,1/3) -- (1,1/3);
\draw (0.5,-0.2) node {\footnotesize (a) $\underline{x}$ is small};
\end{tikzpicture}%
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\draw (0,2/3) -- (0,0) node [below left] {$\underline{x}$} -- (1,0) node [below] {$\underline{x}+1$} -- (1,1) -- (0,1) node [left] {$\underline{x}+1$};
\draw [ultra thick, blue] (0,1) -- (0,2/3) node [midway, left, black] {$\mathcal{D}(\mathbf{e}_{2})$};
\draw [dotted] (0,0) -- (1,1);
%\draw [thick, green] (1/4,2/3) -- (1,2/3);
\draw [thick, red] (0,2/3) -- (2/3,0);
\draw (0.8,0.8) node {$\mathbf{1}$};
\draw (0.5,-0.2) node {\footnotesize (b) $\underline{x}$ is large};
\end{tikzpicture}

==> Fig_Uniform_k.tex <==
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [blue!10] (0,2/3) -- (1/3,1) -- (0,1);
\fill [red!10]  (0,0.5) -- (0.5,0.5) -- (2/3,2/3) -- (0,2/3);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (0.5,0.5);
\draw [dashed] (0.5,0.5) -- (1,1);
\draw [dotted] (0,2/3) -- (1/3,1);
\draw [thick, green] (0,2/3) node [left, black] {$\frac{2}{3}$} -- (2/3,2/3);
\draw [thick, red] (0,0.5) -- (0.5,0.5) -- (0.5,0);
\draw (0.4,0.8) node {$(0,1)$};
\draw (0.8,0.4) node {$(1,0)$};
\draw [->] (0.85,0.85) -- (0.9,0.9) node [midway, left] {$\mathbf{n}_{k}$};
\draw (0.5,-0.2) node {\footnotesize (a) $k=1/2$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [blue!10] (0,2/3) -- (1/6,1) -- (0,1);
\fill [blue!10] (2/3,2/3) -- (5/6,2/3) -- (1,1);
\fill [red!10]  (0,2/3) -- (2/3,2/3) -- (3/8,3/8) -- (0.25,0.5) -- (0,0.5);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [thick, green] (0,2/3) node [left, black] {$\frac{2}{3}$} -- (5/6,2/3);
\draw [dotted] (0,2/3) -- (1/6,1);
\draw [dotted] (5/6,2/3) -- (1,1);
\draw [thick, red] (0,0.5) -- (0.25,0.5) -- (0.5,0.25) -- (0.5,0);
\draw [dashed] (0.25,0.5) -- (0.5,1);
\draw [dashed] (0.5,0.25) -- (1,0.5);
%\draw [thick, red] (0,2/3) node [black, left] {$\frac{2}{3}$} -- ({2/3-sqrt(2)/3},2/3) -- (2/3,{2/3-sqrt(2)/3}) -- (2/3,0) node [black, below] {$\frac{2}{3}$};
\draw (0.2,0.8) node {$(0,1)$};
\draw (0.8,0.2) node {$(1,0)$};
\draw (0.8,0.8) node {$(1,1)$};
\draw [->] (0.425,0.85) -- (0.45,0.9) node [midway, left] {$\mathbf{n}_{k}$};
\draw (0.5,-0.2) node {\footnotesize (b) $1/2<k<1$};
\end{tikzpicture}%
\begin{tikzpicture}[baseline={(0,0)},x=4.5cm,y=4.5cm]
\fill [red!10] (0,0.8) -- (2/15,11/15) -- (0,1);
\fill [blue!10] (2/15,11/15) -- (4/15,2/3) -- (1/6,2/3);
\fill [red!10] (4/15,2/3) -- (2/3,2/3) -- (0.5,0.5) -- (0.4,0.6);
\fill [blue!10] (2/3,2/3) -- (1,2/3) -- (1,1);
\draw (0,0) node [below left] {0} -- (1,0) node [below] {1} -- (1,1) -- (0,1) node [left] {1} -- (0,0);
\draw [dotted] (0,0) -- (1,1);
\draw [dotted] (0,2/3) -- (1/6,2/3);
\draw [thick, green] (1/6,2/3) -- (1,2/3);
\draw (0,2/3) node [left] {$\frac{2}{3}$};
\draw [dotted] (1/6,2/3) -- (0,1);
\draw [thick, red] (0,0.8) -- (0.4,0.6) -- (0.6,0.4) -- (0.8,0);
\draw [dashed] (0.4,0.6) -- (0.2,1);
\draw [dashed] (0.6,0.4) -- (1,0.2);
\draw [->] (0.3,0.8) -- (0.275,0.85) node [midway, right] {$\mathbf{n}_{k}$};
\draw (0.8,0.8) node {$(k,k)$};
\draw (0.15,0.85) node {$(q_{1},q_{2})$};
\draw (0.85,0.15) node {$(q_{2},q_{1})$};
\draw (0.5,-0.2) node {\footnotesize (c) $k>1$};
\end{tikzpicture}
